Measurement of double-differential cross sections for top quark pair production in pp collisions at sqrt(s) = 8 TeV and impact on parton distribution functions

Normalized double-differential cross sections for top quark pair (t t-bar) production are measured in pp collisions at a centre-of-mass energy of 8 TeV with the CMS experiment at the LHC. The analyzed data correspond to an integrated luminosity of 19.7 inverse femtobarns. The measurement is performed in the dilepton e+/- mu-/+ final state. The t t-bar cross section is determined as a function of various pairs of observables characterizing the kinematics of the top quark and t t-bar system. The data are compared to calculations using perturbative quantum chromodynamics at next-to-leading and approximate next-to-next-to-leading orders. They are also compared to predictions of Monte Carlo event generators that complement fixed-order computations with parton showers, hadronization, and multiple-parton interactions. Overall agreement is observed with the predictions, which is improved when the latest global sets of proton parton distribution functions are used. The inclusion of the measured t t-bar cross sections in a fit of parametrized parton distribution functions is shown to have significant impact on the gluon distribution.

==> (inline-0) <==
\begin{tabular}{*{6}{c}}
$\abs{\yt}$  & $\ptt$ [\GeVns{}] & $\frac{1}{\sigma(\ttbar)} \frac{\rd ^{2}\sigma(\ttbar)}{\rd \yt\rd \ptt}$ [\GeVns{}$^{-1}$] & stat. [\%] & syst. [\%] & bin \\
\hline
\multirow{4}{*}{$      0$--$   0.35$} & $      0$--$     80$ & $3.08 \times 10^{-3}$ & $ 4.4$ & ${}_{ -4.9}^{ +7.4}$ & $ 1$\\
                                      & $     80$--$    150$ & $3.71 \times 10^{-3}$ & $ 3.6$ & ${}_{ -6.2}^{ +3.5}$ & $ 2$\\
                                      & $    150$--$    250$ & $1.36 \times 10^{-3}$ & $ 5.0$ & ${}_{ -3.4}^{ +4.8}$ & $ 3$\\
                                      & $    250$--$    600$ & $1.11 \times 10^{-4}$ & $ 7.7$ & ${}_{-11.7}^{ +9.0}$ & $ 4$\\
\hline
\multirow{4}{*}{$   0.35$--$   0.85$} & $      0$--$     80$ & $2.90 \times 10^{-3}$ & $ 3.2$ & ${}_{ -2.9}^{ +3.0}$ & $ 5$\\
                                      & $     80$--$    150$ & $3.17 \times 10^{-3}$ & $ 3.0$ & ${}_{ -4.2}^{ +2.3}$ & $ 6$\\
                                      & $    150$--$    250$ & $1.17 \times 10^{-3}$ & $ 4.5$ & ${}_{ -3.8}^{ +7.3}$ & $ 7$\\
                                      & $    250$--$    600$ & $8.78 \times 10^{-5}$ & $ 8.1$ & ${}_{ -8.3}^{ +6.7}$ & $ 8$\\
\hline
\multirow{4}{*}{$   0.85$--$   1.45$} & $      0$--$     80$ & $2.25 \times 10^{-3}$ & $ 3.4$ & ${}_{ -4.9}^{ +2.6}$ & $ 9$\\
                                      & $     80$--$    150$ & $2.32 \times 10^{-3}$ & $ 3.3$ & ${}_{ -2.8}^{ +4.8}$ & 10\\
                                      & $    150$--$    250$ & $8.85 \times 10^{-4}$ & $ 4.8$ & ${}_{ -7.6}^{ +6.5}$ & 11\\
                                      & $    250$--$    600$ & $5.58 \times 10^{-5}$ & $ 9.6$ & ${}_{ -9.9}^{+13.3}$ & 12\\
\hline
\multirow{4}{*}{$   1.45$--$    2.5$} & $      0$--$     80$ & $9.08 \times 10^{-4}$ & $ 5.6$ & ${}_{ -4.7}^{ +6.5}$ & 13\\
                                      & $     80$--$    150$ & $1.03 \times 10^{-3}$ & $ 4.5$ & ${}_{ -6.3}^{ +7.3}$ & 14\\
                                      & $    150$--$    250$ & $3.14 \times 10^{-4}$ & $ 7.9$ & ${}_{ -6.7}^{ +6.2}$ & 15\\
                                      & $    250$--$    600$ & $1.55 \times 10^{-5}$ & 17.3 & ${}_{-16.6}^{+12.7}$ & 16\\
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrr}
\quad bin\quad &$     1$&$     2$&$     3$&$     4$&$     5$&$     6$&$     7$&$     8$&$     9$&$    10$&$    11$&$    12$&$    13$&$    14$&$    15$&$    16$ \\
\hline
$ 1$&$+100.0$&$ -18.5$&$ -16.4$&$  +5.0$&$ -31.8$&$ -23.4$&$  +8.6$&$  -2.2$&$ -46.5$&$  +1.4$&$  +7.5$&$  -3.8$&$ +11.3$&$  +4.7$&$  -7.9$&$  +1.8$ \\
$ 2$&        &$+100.0$&$ -16.1$&$  -4.1$&$ -24.3$&$ -10.6$&$ -16.3$&$  +5.2$&$  -0.8$&$ -22.5$&$  +5.0$&$  -0.3$&$  +3.6$&$  -1.4$&$  -0.5$&$  -1.1$ \\
$ 3$&        &        &$+100.0$&$ -35.2$&$ +11.7$&$ -17.4$&$ -23.5$&$  +1.8$&$  +7.9$&$  +4.6$&$  -6.6$&$  +4.2$&$  -9.8$&$  -0.9$&$  +2.2$&$  -1.4$ \\
$ 4$&        &        &        &$+100.0$&$  -1.7$&$  +7.1$&$  +2.0$&$ -23.0$&$  -3.7$&$  +0.3$&$  +3.5$&$  +1.3$&$  -1.2$&$  -3.0$&$  -1.2$&$  +0.1$ \\
$ 5$&        &        &        &        &$+100.0$&$  -4.0$&$ -19.0$&$  +5.3$&$ +30.9$&$ -17.8$&$  -3.4$&$  +2.4$&$ -46.9$&$  -4.0$&$ +10.3$&$  -4.3$ \\
$ 6$&        &        &        &        &        &$+100.0$&$  +1.5$&$  -9.3$&$ -19.3$&$ +19.3$&$ -17.9$&$  +4.1$&$  -6.3$&$ -25.3$&$  +3.0$&$  +1.2$ \\
$ 7$&        &        &        &        &        &        &$+100.0$&$ -29.9$&$  -4.8$&$ -16.5$&$  -6.5$&$  -3.5$&$  +4.8$&$  +0.5$&$  -8.7$&$  +4.6$ \\
$ 8$&        &        &        &        &        &        &        &$+100.0$&$  +1.8$&$  +3.7$&$  -1.6$&$ -17.5$&$  -5.2$&$  -1.2$&$  +2.9$&$  +1.0$ \\
$ 9$&        &        &        &        &        &        &        &        &$+100.0$&$ -14.1$&$ -18.3$&$  +5.7$&$ -19.6$&$ -26.1$&$  +7.0$&$  -1.6$ \\
10&        &        &        &        &        &        &        &        &        &$+100.0$&$  -5.6$&$  -7.2$&$ -24.8$&$  -4.3$&$ -13.7$&$  +5.7$ \\
11&        &        &        &        &        &        &        &        &        &        &$+100.0$&$ -34.1$&$  +3.5$&$ -15.0$&$ -14.3$&$  +0.7$ \\
12&        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$  -3.1$&$  +3.4$&$  +2.7$&$ -16.5$ \\
13&        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$ -16.2$&$ -29.8$&$ +10.3$ \\
14&        &        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$ -11.5$&$  -7.6$ \\
15&        &        &        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$ -43.7$ \\
16&        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$ \\
\end{tabular}
\begin{tabular}{l|rrrrrrrrrrrrrrrr}
            syst. source / bin&$                 1$&$                 2$&$                 3$&$                 4$&$                 5$&$                 6$&$                 7$&$                 8$&$                 9$&$                10$&$                11$&$                12$&$                13$&$                14$&$                15$&$                16$\\
\hline
              Jet energy scale&${}^{ +2.7}_{ -0.5}$&${}^{ -1.9}_{ -1.0}$&${}^{ -0.1}_{ -0.5}$&${}^{ +2.6}_{ -1.4}$&${}^{ +0.8}_{ -1.5}$&${}^{ -1.4}_{ +0.3}$&${}^{ +2.3}_{ +0.8}$&${}^{ +0.3}_{ -3.8}$&${}^{ -1.8}_{ -1.0}$&${}^{ -1.9}_{ +2.6}$&${}^{ -2.7}_{ -1.0}$&${}^{ +3.8}_{ -1.8}$&${}^{ +2.1}_{ +3.0}$&${}^{ +1.7}_{ +1.2}$&${}^{ +0.6}_{ -1.1}$&${}^{ +1.5}_{ -5.0}$\\
         Jet energy resolution&${}^{ +2.1}_{ +0.4}$&${}^{ -0.6}_{ -0.8}$&${}^{ -1.3}_{ -0.5}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.8}_{ -0.2}$&${}^{ -1.4}_{ -0.6}$&${}^{ +1.7}_{ +1.5}$&${}^{ -3.0}_{ +0.4}$&${}^{ -1.4}_{ -1.4}$&${}^{ +0.2}_{ +1.2}$&${}^{ +0.0}_{ -1.7}$&${}^{ -0.1}_{ +3.5}$&${}^{ +2.7}_{ +1.0}$&${}^{ +1.8}_{ +1.2}$&${}^{ -2.9}_{ -0.5}$&${}^{ +1.9}_{ -0.4}$\\
           Kin. reconstruction&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$\\
                        Pileup&${}^{ +0.0}_{ +0.0}$&${}^{ +0.1}_{ -0.2}$&${}^{ -0.2}_{ +0.3}$&${}^{ -0.3}_{ +0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.0}_{ -0.1}$&${}^{ -0.4}_{ +0.5}$&${}^{ -0.4}_{ +0.4}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.4}_{ -0.5}$&${}^{ -0.4}_{ +0.5}$&${}^{ -0.5}_{ +0.5}$&${}^{ +0.2}_{ -0.1}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.2}_{ -0.1}$&${}^{ -0.8}_{ +0.9}$\\
                       Trigger&${}^{ +0.2}_{ -0.2}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.4}_{ +0.5}$&${}^{ -0.3}_{ +0.3}$&${}^{ -0.4}_{ +0.5}$&${}^{ -0.2}_{ +0.2}$\\
     Background Z/$\gamma^{*}$&${}^{ +0.0}_{ +0.0}$&${}^{ +0.4}_{ -0.4}$&${}^{ +0.4}_{ -0.4}$&${}^{ +0.2}_{ -0.2}$&${}^{ -0.4}_{ +0.5}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.4}_{ -0.4}$&${}^{ -0.2}_{ +0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.3}_{ -0.4}$&${}^{ +0.6}_{ -0.6}$&${}^{ -0.6}_{ +0.7}$&${}^{ -0.2}_{ +0.1}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.5}_{ -0.5}$\\
              Background other&${}^{ +0.0}_{ -0.0}$&${}^{ +0.2}_{ -0.2}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.2}_{ +0.1}$&${}^{ +0.0}_{ -0.1}$&${}^{ -0.1}_{ +0.0}$&${}^{ -0.2}_{ +0.3}$&${}^{ -0.9}_{ +0.9}$&${}^{ +0.2}_{ -0.2}$&${}^{ -0.1}_{ +0.2}$&${}^{ +0.3}_{ -0.4}$&${}^{ -0.4}_{ +0.5}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.1}$&${}^{ +0.1}_{ -0.0}$&${}^{ -0.2}_{ +0.2}$\\
                     b tagging&${}^{ +0.5}_{ -0.5}$&${}^{ +0.9}_{ -0.6}$&${}^{ +1.0}_{ -1.2}$&${}^{ +0.7}_{ -0.4}$&${}^{ +0.7}_{ -0.9}$&${}^{ +0.4}_{ -0.4}$&${}^{ +0.4}_{ -0.2}$&${}^{ +1.6}_{ -1.3}$&${}^{ +0.9}_{ -1.2}$&${}^{ +0.5}_{ -0.8}$&${}^{ +0.3}_{ -0.4}$&${}^{ +0.6}_{ -0.3}$&${}^{ +1.2}_{ -0.1}$&${}^{ +1.0}_{ -0.7}$&${}^{ +0.6}_{ -1.3}$&${}^{ +0.8}_{ -1.4}$\\
               Int. luminosity&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.1}_{ -0.1}$\\
                   $m_{\PQt}$&${}^{ +0.7}_{ +0.1}$&${}^{ -1.0}_{ +0.9}$&${}^{ +0.3}_{ -0.2}$&${}^{ +2.1}_{ -3.3}$&${}^{ +0.4}_{ -0.6}$&${}^{ -0.6}_{ +1.0}$&${}^{ +0.4}_{ +0.1}$&${}^{ +2.2}_{ -2.9}$&${}^{ +0.1}_{ -0.7}$&${}^{ -0.9}_{ +1.1}$&${}^{ -0.1}_{ -0.4}$&${}^{ +2.8}_{ -2.2}$&${}^{ +0.3}_{ -0.1}$&${}^{ -0.5}_{ +0.6}$&${}^{ -0.3}_{ -1.2}$&${}^{ +4.2}_{ -4.3}$\\
    $\mu_\mathrm{f}, \mu_\mathrm{r}$&${}^{ -2.7}_{ +4.2}$&${}^{ -4.2}_{ -2.2}$&${}^{ +0.2}_{ +0.7}$&${}^{ -6.7}_{ +4.9}$&${}^{ +0.0}_{ -0.8}$&${}^{ +0.9}_{ -1.7}$&${}^{ +4.6}_{ +0.2}$&${}^{ -2.2}_{ +1.7}$&${}^{ +1.9}_{ -3.4}$&${}^{ +1.9}_{ +0.9}$&${}^{ -3.5}_{ +2.4}$&${}^{ +3.1}_{ +5.9}$&${}^{ -1.4}_{ +2.1}$&${}^{ +3.3}_{ -1.2}$&${}^{ -1.3}_{ +0.8}$&${}^{ +1.5}_{ -4.4}$\\
            Matching threshold&${}^{ +2.8}_{ +0.9}$&${}^{ -2.0}_{ -2.0}$&${}^{ +1.5}_{ +3.8}$&${}^{ -5.7}_{ -5.0}$&${}^{ -0.6}_{ +2.3}$&${}^{ -2.6}_{ -2.0}$&${}^{ +2.6}_{ -0.5}$&${}^{ +1.4}_{ +2.1}$&${}^{ -1.5}_{ -1.4}$&${}^{ +2.6}_{ +0.8}$&${}^{ +0.4}_{ +1.5}$&${}^{ +4.1}_{ +3.7}$&${}^{ -0.2}_{ -0.3}$&${}^{ +0.4}_{ -1.6}$&${}^{ -1.5}_{ +3.0}$&${}^{ +2.1}_{ -8.9}$\\
                          PDFs&${}^{ +0.6}_{ -0.7}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.5}_{ -0.4}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.5}_{ -0.5}$&${}^{ +0.6}_{ -0.6}$&${}^{ +0.2}_{ -0.1}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.4}_{ -0.4}$\\
                 Hadronization&{ $ -3.3$}&{ $ +0.4$}&{ $ +2.7$}&{ $ -5.9$}&{ $ +1.7$}&{ $ -1.8$}&{ $ -2.4$}&{ $ +2.2$}&{ $ +1.5$}&{ $ +0.6$}&{ $ -5.2$}&{ $ -1.1$}&{ $ +0.0$}&{ $ +4.9$}&{ $ +1.7$}&{ $ -4.3$}\\
               Hard scattering&{ $ +2.1$}&{ $ -3.2$}&{ $ +0.5$}&{ $ +3.3$}&{ $ +0.1$}&{ $ -0.1$}&{ $ +2.9$}&{ $ -5.0$}&{ $ -0.6$}&{ $ +1.4$}&{ $ +2.6$}&{ $ -9.4$}&{ $ +4.4$}&{ $ -3.4$}&{ $ -5.0$}&{ $-10.5$}\\
\end{tabular}
\begin{tabular}{*{6}{c}}
$\mtt$ [\GeVns{}] & $\abs{\yt}$  & $\frac{1}{\sigma(\ttbar)} \frac{\rd ^{2}\sigma(\ttbar)}{\rd \mtt\rd \yt}$ [\GeVns{}$^{-1}$] & stat. [\%] & syst. [\%] & bin \\
\hline
\multirow{4}{*}{$    340$--$    400$} & $      0$--$   0.35$ & $3.21 \times 10^{-3}$ & $ 4.9$ & ${}_{ -9.4}^{ +9.8}$ & $ 1$\\
                                      & $   0.35$--$   0.85$ & $2.92 \times 10^{-3}$ & $ 4.0$ & ${}_{ -5.7}^{ +3.9}$ & $ 2$\\
                                      & $   0.85$--$   1.45$ & $2.06 \times 10^{-3}$ & $ 4.5$ & ${}_{ -3.8}^{ +3.5}$ & $ 3$\\
                                      & $   1.45$--$    2.5$ & $6.58 \times 10^{-4}$ & $ 9.3$ & ${}_{ -5.8}^{ +7.4}$ & $ 4$\\
\hline
\multirow{4}{*}{$    400$--$    500$} & $      0$--$   0.35$ & $2.92 \times 10^{-3}$ & $ 3.2$ & ${}_{ -8.3}^{ +7.4}$ & $ 5$\\
                                      & $   0.35$--$   0.85$ & $2.39 \times 10^{-3}$ & $ 2.8$ & ${}_{ -2.1}^{ +2.9}$ & $ 6$\\
                                      & $   0.85$--$   1.45$ & $1.67 \times 10^{-3}$ & $ 3.2$ & ${}_{ -4.2}^{ +3.4}$ & $ 7$\\
                                      & $   1.45$--$    2.5$ & $5.99 \times 10^{-4}$ & $ 5.4$ & ${}_{ -7.4}^{+10.8}$ & $ 8$\\
\hline
\multirow{4}{*}{$    500$--$    650$} & $      0$--$   0.35$ & $1.01 \times 10^{-3}$ & $ 5.0$ & ${}_{ -7.7}^{ +1.8}$ & $ 9$\\
                                      & $   0.35$--$   0.85$ & $8.73 \times 10^{-4}$ & $ 4.5$ & ${}_{ -5.8}^{ +6.4}$ & 10\\
                                      & $   0.85$--$   1.45$ & $6.50 \times 10^{-4}$ & $ 4.8$ & ${}_{ -5.6}^{ +6.5}$ & 11\\
                                      & $   1.45$--$    2.5$ & $2.91 \times 10^{-4}$ & $ 6.7$ & ${}_{ -8.7}^{ +8.5}$ & 12\\
\hline
\multirow{4}{*}{$    650$--$   1500$} & $      0$--$   0.35$ & $6.19 \times 10^{-5}$ & $ 7.8$ & ${}_{-17.2}^{+19.6}$ & 13\\
                                      & $   0.35$--$   0.85$ & $6.77 \times 10^{-5}$ & $ 6.5$ & ${}_{ -8.3}^{ +5.2}$ & 14\\
                                      & $   0.85$--$   1.45$ & $7.02 \times 10^{-5}$ & $ 5.4$ & ${}_{ -4.7}^{ +6.3}$ & 15\\
                                      & $   1.45$--$    2.5$ & $4.42 \times 10^{-5}$ & $ 6.2$ & ${}_{-14.2}^{ +9.1}$ & 16\\
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrr}
\quad bin\quad &$     1$&$     2$&$     3$&$     4$&$     5$&$     6$&$     7$&$     8$&$     9$&$    10$&$    11$&$    12$&$    13$&$    14$&$    15$&$    16$ \\
\hline
$ 1$&$+100.0$&$ -29.7$&$ -31.0$&$ +11.4$&$ -21.1$&$ -26.6$&$  +0.9$&$  +6.5$&$ -16.8$&$  +6.5$&$  +6.6$&$  -7.0$&$  +5.8$&$  +0.2$&$  -3.8$&$  -2.3$ \\
$ 2$&        &$+100.0$&$ +19.8$&$ -35.7$&$ -18.0$&$  -6.1$&$ -23.7$&$  -3.6$&$  +9.9$&$ -20.9$&$  -6.3$&$ +10.0$&$  -1.1$&$  +5.5$&$  +6.8$&$  -4.7$ \\
$ 3$&        &        &$+100.0$&$ -19.4$&$  +2.7$&$ -16.6$&$ -14.8$&$ -28.3$&$  +4.6$&$  -4.2$&$ -19.4$&$  +1.3$&$  -3.1$&$  +1.3$&$  +5.7$&$  +3.1$ \\
$ 4$&        &        &        &$+100.0$&$  -2.2$&$  -1.5$&$ -13.8$&$ -19.8$&$  -9.4$&$  +3.0$&$  +3.9$&$ -32.5$&$  -1.1$&$  -6.0$&$  -6.5$&$  +7.8$ \\
$ 5$&        &        &        &        &$+100.0$&$ -10.2$&$ -24.0$&$  -0.2$&$ -10.0$&$ -23.0$&$  +0.6$&$  +4.6$&$ -10.1$&$  +6.7$&$  +3.4$&$  -5.4$ \\
$ 6$&        &        &        &        &        &$+100.0$&$ +21.6$&$ -25.3$&$ -18.7$&$  +8.8$&$ -21.5$&$  -5.3$&$  +8.0$&$ -16.0$&$  -0.7$&$  +3.7$ \\
$ 7$&        &        &        &        &        &        &$+100.0$&$  -5.9$&$  +1.2$&$  -9.8$&$  +1.5$&$ -24.1$&$  +1.4$&$  +0.8$&$ -15.4$&$  +3.3$ \\
$ 8$&        &        &        &        &        &        &        &$+100.0$&$  -0.7$&$  -0.3$&$  -8.8$&$  +2.0$&$  -2.9$&$  -0.3$&$  +5.3$&$ -23.8$ \\
$ 9$&        &        &        &        &        &        &        &        &$+100.0$&$ -18.9$&$ -10.4$&$  +3.0$&$ -35.2$&$  -5.3$&$  +5.4$&$  -2.1$ \\
10&        &        &        &        &        &        &        &        &        &$+100.0$&$  +2.2$&$ -14.1$&$  +1.2$&$ -27.6$&$ -16.2$&$  +4.2$ \\
11&        &        &        &        &        &        &        &        &        &        &$+100.0$&$  -8.6$&$  +4.8$&$  -3.6$&$ -27.4$&$ -14.2$ \\
12&        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$  -2.6$&$  +5.7$&$  +3.8$&$ -33.0$ \\
13&        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$ -25.0$&$  -1.2$&$  +0.4$ \\
14&        &        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$ -12.7$&$  -4.2$ \\
15&        &        &        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$ -22.0$ \\
16&        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$ \\
\end{tabular}
\begin{tabular}{l|rrrrrrrrrrrrrrrr}
            syst. source/bin&$                 1$&$                 2$&$                 3$&$                 4$&$                 5$&$                 6$&$                 7$&$                 8$&$                 9$&$                10$&$                11$&$                12$&$                13$&$                14$&$                15$&$                16$\\
\hline
              Jet energy scale&${}^{ +2.9}_{ -2.9}$&${}^{ +0.3}_{ -1.4}$&${}^{ +1.8}_{ +0.5}$&${}^{ +2.4}_{ -0.4}$&${}^{ -0.8}_{ +1.1}$&${}^{ -1.1}_{ +1.5}$&${}^{ -3.5}_{ +1.3}$&${}^{ +0.1}_{ +2.0}$&${}^{ -0.6}_{ -0.5}$&${}^{ +1.7}_{ +0.5}$&${}^{ -0.7}_{ +0.6}$&${}^{ +1.6}_{ +1.2}$&${}^{ +4.6}_{ -2.1}$&${}^{ -0.5}_{ -2.6}$&${}^{ -0.7}_{ -1.1}$&${}^{ -1.7}_{ -5.0}$\\
         Jet energy resolution&${}^{ +0.7}_{ +0.9}$&${}^{ -0.4}_{ -0.7}$&${}^{ -0.3}_{ -0.9}$&${}^{ +3.2}_{ +1.4}$&${}^{ -1.4}_{ -0.4}$&${}^{ +0.8}_{ +0.1}$&${}^{ -1.3}_{ -0.9}$&${}^{ +0.6}_{ +1.1}$&${}^{ -0.3}_{ -0.6}$&${}^{ +1.7}_{ +0.6}$&${}^{ +1.1}_{ +1.6}$&${}^{ +1.0}_{ -0.8}$&${}^{ +1.0}_{ +0.7}$&${}^{ -4.4}_{ +0.1}$&${}^{ +1.2}_{ -0.0}$&${}^{ -3.3}_{ -0.3}$\\
           Kin. reconstruction&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$\\
                        Pileup&${}^{ +0.4}_{ -0.6}$&${}^{ -0.3}_{ +0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.6}_{ -0.7}$&${}^{ +0.0}_{ -0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.2}_{ -0.1}$&${}^{ -0.3}_{ +0.6}$&${}^{ -0.3}_{ +0.3}$&${}^{ -0.4}_{ +0.6}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.5}_{ -0.7}$&${}^{ -0.0}_{ -0.0}$&${}^{ +0.2}_{ -0.3}$&${}^{ -0.4}_{ +0.3}$&${}^{ -0.4}_{ +0.5}$\\
                       Trigger&${}^{ +0.2}_{ -0.3}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.9}_{ +1.0}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.3}_{ +0.3}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.3}_{ +0.3}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.2}_{ +0.2}$\\
     Background Z/$\gamma^{*}$&${}^{ +0.2}_{ -0.2}$&${}^{ -0.8}_{ +0.8}$&${}^{ -0.7}_{ +0.6}$&${}^{ -0.7}_{ +1.0}$&${}^{ +0.2}_{ -0.3}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.3}_{ -0.3}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.2}_{ -0.3}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.3}_{ -0.3}$&${}^{ -0.4}_{ +0.4}$&${}^{ +0.4}_{ -0.4}$&${}^{ +0.3}_{ -0.4}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.4}_{ -0.4}$\\
              Background other&${}^{ +0.3}_{ -0.3}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.4}_{ -0.4}$&${}^{ +0.3}_{ -0.3}$&${}^{ -0.1}_{ +0.0}$&${}^{ -0.2}_{ +0.2}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ +0.0}$&${}^{ -0.3}_{ +0.3}$&${}^{ -0.2}_{ +0.1}$&${}^{ -0.1}_{ +0.0}$&${}^{ -0.3}_{ +0.3}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.4}_{ -0.4}$&${}^{ -0.1}_{ +0.2}$\\
                     b tagging&${}^{ +0.9}_{ -0.9}$&${}^{ +1.3}_{ -0.9}$&${}^{ +0.6}_{ -1.0}$&${}^{ +0.7}_{ -0.6}$&${}^{ +2.0}_{ -0.8}$&${}^{ +0.7}_{ -0.2}$&${}^{ +0.5}_{ -0.5}$&${}^{ +0.4}_{ -0.8}$&${}^{ +0.5}_{ -0.5}$&${}^{ +1.1}_{ -0.2}$&${}^{ +1.1}_{ -0.9}$&${}^{ +0.2}_{ -0.8}$&${}^{ +0.4}_{ -0.3}$&${}^{ +0.9}_{ -5.0}$&${}^{ +0.6}_{ -0.3}$&${}^{ +0.7}_{ -0.4}$\\
               Int. luminosity&${}^{ +0.0}_{ -0.0}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.2}_{ -0.2}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.2}_{ +0.2}$&${}^{ -0.2}_{ +0.2}$&${}^{ -0.2}_{ +0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$\\
                   $m_{\PQt}$&${}^{ -2.5}_{ +3.2}$&${}^{ -2.1}_{ +1.4}$&${}^{ -2.5}_{ +1.5}$&${}^{ -2.7}_{ +2.3}$&${}^{ +0.4}_{ -0.3}$&${}^{ +0.3}_{ +0.5}$&${}^{ -0.5}_{ +0.3}$&${}^{ +0.6}_{ -0.0}$&${}^{ +1.2}_{ -2.2}$&${}^{ +1.7}_{ -1.2}$&${}^{ +1.6}_{ -1.0}$&${}^{ +0.3}_{ -0.5}$&${}^{ +4.1}_{ -3.5}$&${}^{ +3.6}_{ -3.1}$&${}^{ +2.4}_{ -2.0}$&${}^{ +1.0}_{ -2.6}$\\
    $\mu_\mathrm{f}, \mu_\mathrm{r}$&${}^{ -5.0}_{ +4.7}$&${}^{ +0.4}_{ -1.0}$&${}^{ +1.7}_{ -1.9}$&${}^{ -4.0}_{ +4.6}$&${}^{ -0.1}_{ -3.3}$&${}^{ +2.1}_{ -1.1}$&${}^{ +2.0}_{ +1.4}$&${}^{ +7.4}_{ +0.7}$&${}^{ -7.2}_{ -0.3}$&${}^{ +1.5}_{ -0.6}$&${}^{ +0.4}_{ -0.4}$&${}^{ -5.1}_{ +2.8}$&${}^{ +1.3}_{ +8.4}$&${}^{ +0.8}_{ +1.5}$&${}^{ -0.1}_{ +0.0}$&${}^{ -2.9}_{ -6.3}$\\
            Matching threshold&${}^{ +2.4}_{ +2.3}$&${}^{ -3.5}_{ +1.2}$&${}^{ +1.3}_{ -0.8}$&${}^{ -1.4}_{ +0.3}$&${}^{ -1.4}_{ +0.4}$&${}^{ -0.5}_{ -1.0}$&${}^{ +1.5}_{ +0.2}$&${}^{ +1.3}_{ +1.0}$&${}^{ -0.6}_{ -1.4}$&${}^{ +1.4}_{ -2.3}$&${}^{ -1.1}_{ +3.1}$&${}^{ +3.6}_{ -0.3}$&${}^{ -1.0}_{ -2.0}$&${}^{ +1.6}_{ +1.9}$&${}^{ +4.0}_{ +0.0}$&${}^{ -6.3}_{ -4.5}$\\
                          PDFs&${}^{ +1.0}_{ -1.1}$&${}^{ +0.2}_{ -0.3}$&${}^{ +0.7}_{ -0.7}$&${}^{ +1.1}_{ -1.1}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.1}_{ -0.2}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.2}_{ -0.3}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.4}_{ -0.4}$&${}^{ +0.5}_{ -0.5}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.2}_{ -0.2}$\\
                 Hadronization&{ $ -6.0$}&{ $ +1.4$}&{ $ -0.6$}&{ $ +0.7$}&{ $ +3.7$}&{ $ -0.7$}&{ $ -0.8$}&{ $ +7.2$}&{ $ +0.6$}&{ $ -3.6$}&{ $ -3.2$}&{ $ +6.7$}&{ $ -1.6$}&{ $ +2.6$}&{ $ -3.3$}&{ $ -3.9$}\\
               Hard scattering&{ $ +3.2$}&{ $ -2.9$}&{ $ +0.7$}&{ $ +2.1$}&{ $ -6.3$}&{ $ +0.1$}&{ $ +1.6$}&{ $ -1.5$}&{ $ -0.2$}&{ $ +3.7$}&{ $ +4.1$}&{ $ +0.7$}&{ $+16.5$}&{ $ +1.1$}&{ $ -2.2$}&{ $ -8.1$}\\
\end{tabular}
\begin{tabular}{*{6}{c}}
$\mtt$ [\GeVns{}] & $\abs{\ytt}$  & $\frac{1}{\sigma(\ttbar)} \frac{\rd ^{2}\sigma(\ttbar)}{\rd \mtt\rd \ytt}$ [\GeVns{}$^{-1}$] & stat. [\%] & syst. [\%] & bin \\
\hline
\multirow{4}{*}{$    340$--$    400$} & $      0$--$   0.35$ & $3.17 \times 10^{-3}$ & $ 4.5$ & ${}_{ -5.9}^{ +6.6}$ & $ 1$\\
                                      & $   0.35$--$   0.75$ & $3.07 \times 10^{-3}$ & $ 4.4$ & ${}_{ -5.0}^{ +3.6}$ & $ 2$\\
                                      & $   0.75$--$   1.15$ & $2.44 \times 10^{-3}$ & $ 5.1$ & ${}_{ -5.1}^{ +6.1}$ & $ 3$\\
                                      & $   1.15$--$    2.5$ & $9.14 \times 10^{-4}$ & $ 4.9$ & ${}_{ -3.1}^{ +3.9}$ & $ 4$\\
\hline
\multirow{4}{*}{$    400$--$    500$} & $      0$--$   0.35$ & $3.06 \times 10^{-3}$ & $ 2.8$ & ${}_{ -5.5}^{ +6.4}$ & $ 5$\\
                                      & $   0.35$--$   0.75$ & $2.76 \times 10^{-3}$ & $ 2.8$ & ${}_{ -5.4}^{ +4.7}$ & $ 6$\\
                                      & $   0.75$--$   1.15$ & $2.05 \times 10^{-3}$ & $ 3.6$ & ${}_{ -3.9}^{ +3.2}$ & $ 7$\\
                                      & $   1.15$--$    2.5$ & $6.43 \times 10^{-4}$ & $ 3.6$ & ${}_{ -5.4}^{ +6.0}$ & $ 8$\\
\hline
\multirow{4}{*}{$    500$--$    650$} & $      0$--$   0.35$ & $1.34 \times 10^{-3}$ & $ 3.8$ & ${}_{ -4.8}^{ +2.1}$ & $ 9$\\
                                      & $   0.35$--$   0.75$ & $1.17 \times 10^{-3}$ & $ 4.0$ & ${}_{ -3.2}^{ +1.7}$ & 10\\
                                      & $   0.75$--$   1.15$ & $7.66 \times 10^{-4}$ & $ 5.8$ & ${}_{ -5.0}^{ +4.7}$ & 11\\
                                      & $   1.15$--$    2.5$ & $1.85 \times 10^{-4}$ & $ 8.0$ & ${}_{ -7.7}^{ +9.6}$ & 12\\
\hline
\multirow{4}{*}{$    650$--$   1500$} & $      0$--$   0.35$ & $1.49 \times 10^{-4}$ & $ 4.2$ & ${}_{ -6.8}^{ +3.6}$ & 13\\
                                      & $   0.35$--$   0.75$ & $1.18 \times 10^{-4}$ & $ 5.4$ & ${}_{ -3.2}^{ +5.0}$ & 14\\
                                      & $   0.75$--$   1.15$ & $6.53 \times 10^{-5}$ & $ 8.3$ & ${}_{ -7.5}^{+13.6}$ & 15\\
                                      & $   1.15$--$    2.5$ & $9.50 \times 10^{-6}$ & 17.2 & ${}_{-35.6}^{+33.9}$ & 16\\
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrr}
\quad bin\quad &$     1$&$     2$&$     3$&$     4$&$     5$&$     6$&$     7$&$     8$&$     9$&$    10$&$    11$&$    12$&$    13$&$    14$&$    15$&$    16$ \\
\hline
$ 1$&$+100.0$&$ -23.2$&$ -23.1$&$  +5.4$&$ -31.7$&$ -19.6$&$  +8.4$&$  +0.6$&$ -21.0$&$  +5.6$&$  +4.7$&$  -7.2$&$  +8.3$&$  -0.8$&$  -4.7$&$  +0.4$ \\
$ 2$&        &$+100.0$&$  +7.6$&$ -29.8$&$ -17.6$&$ -11.5$&$ -24.6$&$  +3.5$&$  +6.5$&$ -22.2$&$  -2.5$&$  +9.2$&$  -0.5$&$  +6.2$&$  +3.7$&$  -5.8$ \\
$ 3$&        &        &$+100.0$&$ -12.6$&$  +7.8$&$ -24.0$&$ -19.9$&$ -22.4$&$  +4.2$&$  -2.5$&$ -19.2$&$  +1.2$&$  -4.3$&$  +2.5$&$  +6.6$&$  +1.2$ \\
$ 4$&        &        &        &$+100.0$&$  -2.1$&$  +2.1$&$ -17.2$&$ -24.4$&$  -8.3$&$  +4.9$&$  +2.2$&$ -38.7$&$  -2.6$&$  -7.1$&$  -2.5$&$ +13.1$ \\
$ 5$&        &        &        &        &$+100.0$&$  -5.2$&$ -18.6$&$  -4.1$&$  -6.5$&$ -18.7$&$  +1.2$&$  +1.3$&$ -14.1$&$  +3.9$&$  +0.8$&$  -3.4$ \\
$ 6$&        &        &        &        &        &$+100.0$&$ +17.6$&$ -24.7$&$ -18.9$&$  +8.9$&$ -17.7$&$  -5.0$&$  +5.3$&$ -17.6$&$  +1.5$&$  +3.5$ \\
$ 7$&        &        &        &        &        &        &$+100.0$&$  -2.6$&$  +0.3$&$ -15.0$&$  +0.3$&$ -18.4$&$  +1.2$&$  +0.6$&$ -13.5$&$  +4.4$ \\
$ 8$&        &        &        &        &        &        &        &$+100.0$&$  +0.2$&$  -4.7$&$ -15.7$&$  +9.5$&$  -5.5$&$  -0.4$&$  +3.3$&$ -24.0$ \\
$ 9$&        &        &        &        &        &        &        &        &$+100.0$&$ -13.2$&$ -10.8$&$  +1.3$&$ -32.8$&$  -6.9$&$  +5.6$&$  -2.0$ \\
10&        &        &        &        &        &        &        &        &        &$+100.0$&$  +2.4$&$ -15.9$&$  -5.5$&$ -23.6$&$ -12.6$&$  +7.2$ \\
11&        &        &        &        &        &        &        &        &        &        &$+100.0$&$  -7.8$&$  +4.8$&$  -9.5$&$ -27.9$&$  -6.8$ \\
12&        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$  -3.0$&$  +4.4$&$  -2.0$&$ -38.9$ \\
13&        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$ -21.1$&$  -2.6$&$  +0.6$ \\
14&        &        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$ -15.7$&$  -3.8$ \\
15&        &        &        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$ -17.5$ \\
16&        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$ \\
\end{tabular}
\begin{tabular}{l|rrrrrrrrrrrrrrrr}
            syst. source / bin&$                 1$&$                 2$&$                 3$&$                 4$&$                 5$&$                 6$&$                 7$&$                 8$&$                 9$&$                10$&$                11$&$                12$&$                13$&$                14$&$                15$&$                16$\\
\hline
              Jet energy scale&${}^{ +1.1}_{ -3.1}$&${}^{ +2.1}_{ -2.5}$&${}^{ +1.7}_{ -1.1}$&${}^{ +1.1}_{ +1.1}$&${}^{ +0.1}_{ +3.0}$&${}^{ -2.2}_{ +1.1}$&${}^{ -1.7}_{ +2.3}$&${}^{ -1.1}_{ +0.2}$&${}^{ -0.5}_{ -0.1}$&${}^{ -0.4}_{ +0.3}$&${}^{ -1.5}_{ +0.3}$&${}^{ +2.1}_{ -0.8}$&${}^{ -0.4}_{ -2.8}$&${}^{ +1.3}_{ -0.6}$&${}^{ +3.2}_{ -2.8}$&${}^{ +0.5}_{ -4.9}$\\
         Jet energy resolution&${}^{ -0.8}_{ +0.1}$&${}^{ +1.0}_{ +0.7}$&${}^{ -0.3}_{ -0.8}$&${}^{ +0.3}_{ +0.5}$&${}^{ +1.0}_{ -0.2}$&${}^{ -0.7}_{ -0.3}$&${}^{ -0.2}_{ -0.3}$&${}^{ +0.3}_{ +0.2}$&${}^{ -0.6}_{ -0.1}$&${}^{ +0.1}_{ -0.5}$&${}^{ -0.3}_{ -0.1}$&${}^{ +2.8}_{ +0.5}$&${}^{ -0.4}_{ +0.5}$&${}^{ -0.9}_{ +1.1}$&${}^{ -1.1}_{ -1.3}$&${}^{ -3.6}_{ +0.1}$\\
           Kin. reconstruction&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$\\
                        Pileup&${}^{ +0.1}_{ -0.0}$&${}^{ +0.0}_{ -0.2}$&${}^{ +0.1}_{ -0.2}$&${}^{ +0.4}_{ -0.7}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.1}_{ -0.0}$&${}^{ -0.1}_{ +0.3}$&${}^{ -0.1}_{ +0.0}$&${}^{ -0.2}_{ +0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.1}_{ +0.5}$&${}^{ -0.2}_{ -0.0}$&${}^{ -0.5}_{ +0.7}$&${}^{ +0.5}_{ -0.7}$&${}^{ -0.8}_{ +0.9}$\\
                       Trigger&${}^{ +0.2}_{ -0.2}$&${}^{ +0.2}_{ -0.2}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.5}_{ +0.5}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.2}_{ -0.2}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.3}_{ +0.3}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.5}_{ +0.5}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.1}_{ +0.1}$\\
     Background Z/$\gamma^{*}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.5}_{ +0.5}$&${}^{ -1.1}_{ +1.1}$&${}^{ -0.9}_{ +1.0}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.3}_{ -0.2}$&${}^{ +0.0}_{ -0.1}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.4}_{ -0.4}$&${}^{ +0.1}_{ -0.0}$&${}^{ -0.3}_{ +0.3}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.2}_{ -0.3}$&${}^{ +0.6}_{ -0.6}$&${}^{ +0.8}_{ -0.9}$\\
              Background other&${}^{ +0.3}_{ -0.3}$&${}^{ +0.4}_{ -0.4}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.4}_{ -0.4}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.2}_{ +0.2}$&${}^{ -0.2}_{ +0.3}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.1}_{ -0.2}$&${}^{ -0.3}_{ +0.3}$&${}^{ -0.4}_{ +0.3}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.2}_{ +0.4}$&${}^{ -0.0}_{ -0.0}$&${}^{ -0.5}_{ +0.5}$\\
                     b tagging&${}^{ +0.7}_{ -0.7}$&${}^{ +1.1}_{ -1.2}$&${}^{ +0.6}_{ -1.2}$&${}^{ +0.8}_{ -0.3}$&${}^{ +1.2}_{ -0.4}$&${}^{ +0.7}_{ -0.3}$&${}^{ +0.3}_{ -0.1}$&${}^{ +0.4}_{ -1.0}$&${}^{ +0.6}_{ -0.3}$&${}^{ +0.9}_{ -0.5}$&${}^{ +0.1}_{ -0.5}$&${}^{ +0.4}_{ -1.3}$&${}^{ +0.4}_{ -2.2}$&${}^{ +0.2}_{ -0.1}$&${}^{ +1.5}_{ -1.2}$&${}^{ +0.5}_{ -0.6}$\\
               Int. luminosity&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.4}_{ +0.4}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.4}_{ -0.4}$&${}^{ -0.2}_{ +0.1}$&${}^{ -0.2}_{ +0.2}$&${}^{ -0.3}_{ +0.3}$&${}^{ -0.3}_{ +0.3}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.3}_{ -0.3}$\\
                   $m_{\PQt}$&${}^{ -2.6}_{ +2.4}$&${}^{ -2.2}_{ +1.9}$&${}^{ -2.4}_{ +2.0}$&${}^{ -2.8}_{ +2.0}$&${}^{ +0.2}_{ +0.9}$&${}^{ -0.2}_{ +0.0}$&${}^{ +0.3}_{ +0.3}$&${}^{ +0.9}_{ -1.0}$&${}^{ +1.0}_{ -1.1}$&${}^{ +0.5}_{ -1.4}$&${}^{ +1.2}_{ -0.6}$&${}^{ +2.1}_{ -1.7}$&${}^{ +2.2}_{ -2.5}$&${}^{ +3.3}_{ -2.3}$&${}^{ +3.6}_{ -2.9}$&${}^{ +3.2}_{ -5.3}$\\
    $\mu_\mathrm{f}, \mu_\mathrm{r}$&${}^{ -1.7}_{ +3.3}$&${}^{ -1.2}_{ +0.3}$&${}^{ +2.0}_{ -1.5}$&${}^{ +2.3}_{ -0.0}$&${}^{ +1.3}_{ -1.2}$&${}^{ +0.9}_{ -1.9}$&${}^{ -3.1}_{ +0.1}$&${}^{ +3.4}_{ +0.9}$&${}^{ +0.6}_{ -4.2}$&${}^{ -0.4}_{ -1.3}$&${}^{ -1.2}_{ +0.6}$&${}^{ -4.2}_{ +5.9}$&${}^{ -3.2}_{ -0.4}$&${}^{ -1.2}_{ +2.5}$&${}^{ +5.3}_{ +7.8}$&${}^{ -7.9}_{ -2.6}$\\
            Matching threshold&${}^{ +1.7}_{ +3.0}$&${}^{ -2.7}_{ -1.1}$&${}^{ -0.5}_{ +3.4}$&${}^{ -0.3}_{ +1.0}$&${}^{ -0.1}_{ +0.5}$&${}^{ -0.4}_{ -0.2}$&${}^{ +1.6}_{ -0.2}$&${}^{ +1.3}_{ -2.0}$&${}^{ +0.0}_{ -1.2}$&${}^{ -1.8}_{ -0.1}$&${}^{ +1.0}_{ -1.3}$&${}^{ -0.8}_{ +2.0}$&${}^{ -2.0}_{ -3.1}$&${}^{ -0.6}_{ -0.4}$&${}^{ +8.2}_{ -1.1}$&${}^{ -0.7}_{ +1.8}$\\
                          PDFs&${}^{ +0.1}_{ -0.1}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.7}_{ -0.7}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.5}_{ -0.4}$&${}^{ +0.6}_{ -0.6}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.2}_{ -0.3}$&${}^{ +0.3}_{ -0.3}$&${}^{ +1.0}_{ -1.0}$\\
                 Hadronization&{ $ -3.8$}&{ $ +0.1$}&{ $ +3.3$}&{ $ -0.1$}&{ $ +3.7$}&{ $ -4.4$}&{ $ -1.3$}&{ $ +4.7$}&{ $ +0.8$}&{ $ -1.0$}&{ $ -0.9$}&{ $ +5.7$}&{ $ -2.7$}&{ $ -0.6$}&{ $ +4.7$}&{ $-18.8$}\\
               Hard scattering&{ $ -0.2$}&{ $ -1.6$}&{ $ -1.0$}&{ $ -0.0$}&{ $ -3.8$}&{ $ +0.1$}&{ $ -0.5$}&{ $ -0.2$}&{ $ -1.3$}&{ $ +1.1$}&{ $ +4.2$}&{ $ +1.9$}&{ $ -0.3$}&{ $ +1.0$}&{ $ +3.4$}&{ $+27.9$}\\
\end{tabular}
\begin{tabular}{*{6}{c}}
$\mtt$ [\GeVns{}] & $\detatt$  & $\frac{1}{\sigma(\ttbar)} \frac{\rd ^{2}\sigma(\ttbar)}{\rd \mtt\rd \detatt}$ [\GeVns{}$^{-1}$] & stat. [\%] & syst. [\%] & bin \\
\hline
\multirow{3}{*}{$    340$--$    400$} & $      0$--$    0.4$ & $3.35 \times 10^{-3}$ & $ 7.3$ & ${}_{ -7.5}^{ +9.7}$ & $ 1$\\
                                      & $    0.4$--$    1.2$ & $2.53 \times 10^{-3}$ & $ 3.2$ & ${}_{ -6.1}^{ +5.7}$ & $ 2$\\
                                      & $    1.2$--$      6$ & $2.31 \times 10^{-4}$ & $ 8.4$ & ${}_{ -9.5}^{+10.4}$ & $ 3$\\
\hline
\multirow{3}{*}{$    400$--$    500$} & $      0$--$    0.4$ & $1.60 \times 10^{-3}$ & $ 6.2$ & ${}_{ -5.9}^{ +4.8}$ & $ 4$\\
                                      & $    0.4$--$    1.2$ & $1.69 \times 10^{-3}$ & $ 3.3$ & ${}_{ -3.0}^{ +3.9}$ & $ 5$\\
                                      & $    1.2$--$      6$ & $3.87 \times 10^{-4}$ & $ 2.3$ & ${}_{ -4.1}^{ +4.0}$ & $ 6$\\
\hline
\multirow{3}{*}{$    500$--$    650$} & $      0$--$    0.4$ & $3.56 \times 10^{-4}$ & 10.7 & ${}_{ -9.0}^{ +8.3}$ & $ 7$\\
                                      & $    0.4$--$    1.2$ & $3.55 \times 10^{-4}$ & $ 7.7$ & ${}_{ -9.8}^{+15.0}$ & $ 8$\\
                                      & $    1.2$--$      6$ & $2.29 \times 10^{-4}$ & $ 2.4$ & ${}_{ -6.2}^{ +2.9}$ & $ 9$\\
\hline
\multirow{3}{*}{$    650$--$   1500$} & $      0$--$    0.4$ & $2.08 \times 10^{-5}$ & 13.3 & ${}_{-11.4}^{ +8.8}$ & 10\\
                                      & $    0.4$--$    1.2$ & $2.42 \times 10^{-5}$ & $ 8.6$ & ${}_{-12.9}^{ +9.1}$ & 11\\
                                      & $    1.2$--$      6$ & $2.31 \times 10^{-5}$ & $ 3.1$ & ${}_{ -5.9}^{ +7.4}$ & 12\\
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrr}
\quad bin\quad &$     1$&$     2$&$     3$&$     4$&$     5$&$     6$&$     7$&$     8$&$     9$&$    10$&$    11$&$    12$ \\
\hline
$ 1$&$+100.0$&$  +1.8$&$ -71.5$&$  +2.0$&$ -36.9$&$ -15.9$&$ -13.0$&$  +3.4$&$ +20.0$&$  +3.5$&$  -0.3$&$ -11.8$ \\
$ 2$&        &$+100.0$&$ -13.1$&$ -34.2$&$  +6.4$&$ -33.6$&$ +15.6$&$ -19.6$&$ -13.1$&$  -5.3$&$  +3.5$&$  +1.6$ \\
$ 3$&        &        &$+100.0$&$  +4.3$&$  -2.1$&$  -7.7$&$  +5.8$&$  +6.9$&$ -33.8$&$  -2.7$&$  -1.0$&$ +13.4$ \\
$ 4$&        &        &        &$+100.0$&$ -26.3$&$ -25.5$&$ -16.1$&$ -24.2$&$  +4.1$&$  -0.3$&$ +10.9$&$  +2.0$ \\
$ 5$&        &        &        &        &$+100.0$&$  +5.4$&$ -16.5$&$  +6.3$&$ -33.9$&$  +8.2$&$ -11.2$&$  +1.4$ \\
$ 6$&        &        &        &        &        &$+100.0$&$ +10.5$&$ -11.5$&$  +3.4$&$  -3.0$&$  +5.6$&$ -28.9$ \\
$ 7$&        &        &        &        &        &        &$+100.0$&$ -37.6$&$  -3.1$&$ -42.6$&$  +6.0$&$  +4.2$ \\
$ 8$&        &        &        &        &        &        &        &$+100.0$&$ -10.3$&$  +9.6$&$ -35.8$&$  -7.7$ \\
$ 9$&        &        &        &        &        &        &        &        &$+100.0$&$  +2.2$&$  +0.6$&$ -40.7$ \\
10&        &        &        &        &        &        &        &        &        &$+100.0$&$ -31.1$&$  +0.4$ \\
11&        &        &        &        &        &        &        &        &        &        &$+100.0$&$ -12.2$ \\
12&        &        &        &        &        &        &        &        &        &        &        &$+100.0$ \\
\end{tabular}
\begin{tabular}{l|rrrrrrrrrrrr}
            syst. source / bin&$                 1$&$                 2$&$                 3$&$                 4$&$                 5$&$                 6$&$                 7$&$                 8$&$                 9$&$                10$&$                11$&$                12$\\
\hline
              Jet energy scale&${}^{ +3.6}_{ -0.1}$&${}^{ +2.4}_{ -2.4}$&${}^{ -0.1}_{ -1.5}$&${}^{ -2.9}_{ +0.6}$&${}^{ -1.6}_{ +1.0}$&${}^{ -1.3}_{ +2.0}$&${}^{ +3.0}_{ +0.3}$&${}^{ +3.2}_{ -0.2}$&${}^{ -1.1}_{ +0.1}$&${}^{ +1.8}_{ -2.1}$&${}^{ +2.5}_{ -4.9}$&${}^{ -0.0}_{ -0.6}$\\
         Jet energy resolution&${}^{ -1.3}_{ +0.8}$&${}^{ +0.2}_{ -0.7}$&${}^{ +1.1}_{ -0.0}$&${}^{ -1.4}_{ -1.2}$&${}^{ +1.6}_{ +0.2}$&${}^{ -0.4}_{ -0.0}$&${}^{ +1.2}_{ +2.2}$&${}^{ +0.5}_{ -1.0}$&${}^{ -0.4}_{ -0.6}$&${}^{ -1.1}_{ -1.4}$&${}^{ -2.4}_{ +1.3}$&${}^{ +0.4}_{ +1.7}$\\
           Kin. reconstruction&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$\\
                        Pileup&${}^{ +0.4}_{ -0.3}$&${}^{ -0.0}_{ -0.1}$&${}^{ +0.1}_{ -0.2}$&${}^{ +0.1}_{ -0.2}$&${}^{ -0.2}_{ +0.4}$&${}^{ +0.2}_{ -0.2}$&${}^{ -0.3}_{ +0.1}$&${}^{ -0.5}_{ +0.8}$&${}^{ +0.2}_{ -0.3}$&${}^{ -0.2}_{ +0.1}$&${}^{ +0.2}_{ -0.2}$&${}^{ -0.6}_{ +0.6}$\\
                       Trigger&${}^{ -0.0}_{ +0.0}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.2}_{ -0.2}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.3}_{ -0.3}$&${}^{ -0.2}_{ +0.2}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.3}_{ -0.3}$&${}^{ -0.1}_{ +0.1}$\\
     Background Z/$\gamma^{*}$&${}^{ -0.5}_{ +0.5}$&${}^{ -0.6}_{ +0.6}$&${}^{ -0.5}_{ +0.6}$&${}^{ +0.6}_{ -0.6}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.3}_{ -0.4}$&${}^{ +0.3}_{ -0.2}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.5}_{ -0.5}$&${}^{ +0.5}_{ -0.5}$&${}^{ +0.2}_{ -0.3}$\\
              Background other&${}^{ +0.9}_{ -0.9}$&${}^{ +0.4}_{ -0.4}$&${}^{ -0.4}_{ +0.4}$&${}^{ -0.0}_{ +0.1}$&${}^{ -0.2}_{ +0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.3}_{ +0.3}$&${}^{ +0.2}_{ -0.2}$&${}^{ -0.6}_{ +0.6}$&${}^{ +0.4}_{ -0.4}$&${}^{ -0.7}_{ +0.8}$\\
                     b tagging&${}^{ +0.2}_{ -0.2}$&${}^{ +1.4}_{ -1.0}$&${}^{ +0.3}_{ -1.9}$&${}^{ +1.3}_{ -0.6}$&${}^{ +0.8}_{ -0.6}$&${}^{ +0.6}_{ -0.3}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.7}_{ -1.6}$&${}^{ +1.5}_{ -0.8}$&${}^{ +0.3}_{ -1.3}$&${}^{ +0.9}_{ -0.9}$&${}^{ +0.8}_{ -0.1}$\\
               Int. luminosity&${}^{ +0.4}_{ -0.4}$&${}^{ -0.4}_{ +0.4}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.4}_{ -0.4}$&${}^{ -0.2}_{ +0.2}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.2}_{ -0.2}$&${}^{ -0.4}_{ +0.4}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.0}_{ -0.0}$\\
                   $m_{\PQt}$&${}^{ -1.0}_{ +0.6}$&${}^{ -2.3}_{ +1.7}$&${}^{ -3.5}_{ +3.6}$&${}^{ +0.6}_{ -1.4}$&${}^{ +1.0}_{ -0.5}$&${}^{ -0.9}_{ +1.4}$&${}^{ +3.1}_{ -3.4}$&${}^{ +3.2}_{ -2.3}$&${}^{ +0.2}_{ -0.7}$&${}^{ +2.8}_{ -3.7}$&${}^{ +3.2}_{ -3.7}$&${}^{ +3.0}_{ -2.2}$\\
    $\mu_\mathrm{f}, \mu_\mathrm{r}$&${}^{ -1.5}_{ -0.1}$&${}^{ -1.5}_{ +2.2}$&${}^{ +4.8}_{ +3.3}$&${}^{ -1.1}_{ +0.7}$&${}^{ +2.3}_{ -0.5}$&${}^{ +0.5}_{ -2.0}$&${}^{ -7.9}_{ +5.2}$&${}^{ +9.2}_{ +4.7}$&${}^{ -2.9}_{ -4.1}$&${}^{ +0.1}_{ -4.7}$&${}^{ -6.5}_{ +4.6}$&${}^{ +0.2}_{ +2.6}$\\
            Matching threshold&${}^{ +2.8}_{ +5.3}$&${}^{ -1.8}_{ +0.7}$&${}^{ +2.2}_{ -1.6}$&${}^{ +0.3}_{ -0.0}$&${}^{ +0.1}_{ -0.7}$&${}^{ -0.6}_{ -0.7}$&${}^{ +3.4}_{ +2.6}$&${}^{ +5.5}_{ +3.3}$&${}^{ -3.3}_{ -0.9}$&${}^{ -0.3}_{ -4.7}$&${}^{ -6.1}_{ -1.6}$&${}^{ +2.9}_{ -1.7}$\\
                          PDFs&${}^{ +1.7}_{ -1.7}$&${}^{ +0.4}_{ -0.4}$&${}^{ +5.3}_{ -5.6}$&${}^{ +0.6}_{ -0.7}$&${}^{ +0.6}_{ -0.6}$&${}^{ +0.3}_{ -0.4}$&${}^{ +0.2}_{ -0.1}$&${}^{ +0.4}_{ -0.4}$&${}^{ +0.3}_{ -0.2}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.4}_{ -0.5}$&${}^{ +0.2}_{ -0.2}$\\
                 Hadronization&{ $ +6.8$}&{ $ -4.2$}&{ $ -3.3$}&{ $ +3.8$}&{ $ -1.1$}&{ $ +1.9$}&{ $ -0.8$}&{ $ -5.4$}&{ $ +1.0$}&{ $ -8.0$}&{ $ +2.2$}&{ $ -1.3$}\\
               Hard scattering&{ $ -0.0$}&{ $ +0.0$}&{ $ +5.1$}&{ $ +2.4$}&{ $ -1.8$}&{ $ -2.4$}&{ $ -2.3$}&{ $ +7.6$}&{ $ -2.6$}&{ $ -0.2$}&{ $ -6.2$}&{ $ +4.9$}\\
\end{tabular}
\begin{tabular}{*{6}{c}}
$\mtt$ [\GeVns{}] & $\pttt$ [\GeVns{}] & $\frac{1}{\sigma(\ttbar)} \frac{\rd ^{2}\sigma(\ttbar)}{\rd \mtt\rd \pttt}$ [\GeVns{}$^{-2}$] & stat. [\%] & syst. [\%] & bin \\
\hline
\multirow{4}{*}{$    340$--$    400$} & $      0$--$     30$ & $6.63 \times 10^{-5}$ & $ 3.0$ & ${}_{ -4.0}^{ +6.7}$ & $ 1$\\
                                      & $     30$--$     75$ & $3.51 \times 10^{-5}$ & $ 3.5$ & ${}_{ -7.5}^{ +5.9}$ & $ 2$\\
                                      & $     75$--$    150$ & $9.61 \times 10^{-6}$ & $ 6.6$ & ${}_{-10.8}^{+13.1}$ & $ 3$\\
                                      & $    150$--$    500$ & $6.19 \times 10^{-7}$ & 14.8 & ${}_{-17.2}^{ +8.6}$ & $ 4$\\
\hline
\multirow{4}{*}{$    400$--$    500$} & $      0$--$     30$ & $5.57 \times 10^{-5}$ & $ 2.0$ & ${}_{ -6.0}^{ +6.7}$ & $ 5$\\
                                      & $     30$--$     75$ & $2.82 \times 10^{-5}$ & $ 2.5$ & ${}_{ -5.5}^{ +5.4}$ & $ 6$\\
                                      & $     75$--$    150$ & $8.34 \times 10^{-6}$ & $ 4.7$ & ${}_{-10.9}^{+14.3}$ & $ 7$\\
                                      & $    150$--$    500$ & $9.02 \times 10^{-7}$ & $ 7.6$ & ${}_{ -7.5}^{ +6.9}$ & $ 8$\\
\hline
\multirow{4}{*}{$    500$--$    650$} & $      0$--$     30$ & $2.09 \times 10^{-5}$ & $ 3.4$ & ${}_{-11.1}^{ +9.0}$ & $ 9$\\
                                      & $     30$--$     75$ & $1.11 \times 10^{-5}$ & $ 4.1$ & ${}_{ -7.4}^{ +7.7}$ & 10\\
                                      & $     75$--$    150$ & $3.24 \times 10^{-6}$ & $ 7.1$ & ${}_{-16.6}^{+14.3}$ & 11\\
                                      & $    150$--$    500$ & $2.91 \times 10^{-7}$ & 11.8 & ${}_{ -3.0}^{ +6.9}$ & 12\\
\hline
\multirow{4}{*}{$    650$--$   1500$} & $      0$--$     30$ & $1.68 \times 10^{-6}$ & $ 5.8$ & ${}_{ -7.8}^{+10.0}$ & 13\\
                                      & $     30$--$     75$ & $1.09 \times 10^{-6}$ & $ 6.4$ & ${}_{-14.1}^{+10.9}$ & 14\\
                                      & $     75$--$    150$ & $3.80 \times 10^{-7}$ & $ 7.8$ & ${}_{ -8.2}^{+10.4}$ & 15\\
                                      & $    150$--$    500$ & $3.96 \times 10^{-8}$ & $ 9.2$ & ${}_{-16.7}^{+18.3}$ & 16\\
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrr}
\quad bin\quad &$     1$&$     2$&$     3$&$     4$&$     5$&$     6$&$     7$&$     8$&$     9$&$    10$&$    11$&$    12$&$    13$&$    14$&$    15$&$    16$ \\
\hline
$ 1$&$+100.0$&$ -20.4$&$ -22.7$&$  +1.5$&$ -25.9$&$ -21.0$&$  +8.9$&$  -1.5$&$ -37.8$&$  +5.1$&$  +6.6$&$  -4.3$&$  +6.9$&$  -1.4$&$  -7.9$&$  -0.2$ \\
$ 2$&        &$+100.0$&$  +5.3$&$ -10.6$&$ -26.3$&$ -17.3$&$ -21.5$&$  +7.5$&$  +4.0$&$ -30.1$&$  +0.9$&$  -0.1$&$  +0.6$&$  +4.5$&$  +2.2$&$  -3.1$ \\
$ 3$&        &        &$+100.0$&$  -8.5$&$  +6.4$&$ -32.2$&$ -36.0$&$  -3.0$&$  +9.5$&$  -6.0$&$ -17.9$&$  +5.8$&$  -5.7$&$  +5.4$&$  +8.6$&$  -3.4$ \\
$ 4$&        &        &        &$+100.0$&$  -0.2$&$  +8.2$&$  -9.0$&$ -59.8$&$  -4.0$&$  +1.2$&$  +3.5$&$  +7.5$&$  -0.1$&$  -2.2$&$  -1.1$&$  +1.6$ \\
$ 5$&        &        &        &        &$+100.0$&$  -7.6$&$ -22.5$&$  -1.6$&$ +13.7$&$ -24.7$&$  -0.8$&$  +1.3$&$ -26.9$&$  +7.1$&$  +2.0$&$  -4.1$ \\
$ 6$&        &        &        &        &        &$+100.0$&$ +18.0$&$ -13.9$&$ -28.2$&$ +19.3$&$ -16.3$&$  +5.1$&$  +8.8$&$ -24.1$&$  +3.0$&$  -0.2$ \\
$ 7$&        &        &        &        &        &        &$+100.0$&$  +1.2$&$  -5.8$&$ -17.1$&$ -13.4$&$  -6.5$&$  +4.9$&$  +0.4$&$ -10.5$&$  +4.7$ \\
$ 8$&        &        &        &        &        &        &        &$+100.0$&$  +1.3$&$  -0.3$&$  -8.2$&$ -43.8$&$  -1.6$&$  +0.1$&$  +2.2$&$  +5.1$ \\
$ 9$&        &        &        &        &        &        &        &        &$+100.0$&$ -17.3$&$ -17.5$&$  +2.1$&$ -25.9$&$  -6.9$&$  +9.7$&$  -3.0$ \\
10&        &        &        &        &        &        &        &        &        &$+100.0$&$  +4.9$&$  -8.7$&$  -9.1$&$ -15.4$&$ -12.3$&$  +6.3$ \\
11&        &        &        &        &        &        &        &        &        &        &$+100.0$&$  -7.5$&$  +7.4$&$ -12.6$&$ -32.0$&$  +2.9$ \\
12&        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$  -1.0$&$  +1.4$&$  -3.3$&$ -42.9$ \\
13&        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$ -38.8$&$  -5.1$&$  +1.6$ \\
14&        &        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$ -19.4$&$  -4.3$ \\
15&        &        &        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$&$ -18.6$ \\
16&        &        &        &        &        &        &        &        &        &        &        &        &        &        &        &$+100.0$ \\
\end{tabular}
\begin{tabular}{l|rrrrrrrrrrrrrrrr}
            syst. source / bin&$                 1$&$                 2$&$                 3$&$                 4$&$                 5$&$                 6$&$                 7$&$                 8$&$                 9$&$                10$&$                11$&$                12$&$                13$&$                14$&$                15$&$                16$\\
\hline
              Jet energy scale&${}^{ +4.3}_{ -1.7}$&${}^{ -0.3}_{ -1.3}$&${}^{ -0.1}_{ +0.3}$&${}^{ +6.4}_{ +0.9}$&${}^{ -0.6}_{ -0.4}$&${}^{ -2.3}_{ +2.2}$&${}^{ -2.5}_{ +3.1}$&${}^{ -4.5}_{ +0.4}$&${}^{ -0.3}_{ -0.8}$&${}^{ +1.5}_{ +0.9}$&${}^{ -1.5}_{ +3.4}$&${}^{ -0.5}_{ +3.5}$&${}^{ +2.4}_{ -1.8}$&${}^{ +0.4}_{ -4.5}$&${}^{ -1.2}_{ -0.6}$&${}^{ +0.5}_{ -0.7}$\\
         Jet energy resolution&${}^{ +1.1}_{ +0.1}$&${}^{ -0.7}_{ -0.7}$&${}^{ -1.0}_{ +0.5}$&${}^{ +2.0}_{ -0.2}$&${}^{ -0.3}_{ -1.7}$&${}^{ -0.2}_{ +1.0}$&${}^{ +1.6}_{ +1.9}$&${}^{ -1.7}_{ -2.2}$&${}^{ -0.2}_{ -1.6}$&${}^{ +0.4}_{ +4.0}$&${}^{ +0.1}_{ +0.4}$&${}^{ +2.5}_{ +2.9}$&${}^{ +0.1}_{ +0.4}$&${}^{ -1.3}_{ -1.5}$&${}^{ -0.2}_{ -1.4}$&${}^{ -1.4}_{ +1.9}$\\
           Kin. reconstruction&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$\\
                        Pileup&${}^{ +0.5}_{ -0.6}$&${}^{ -0.5}_{ +0.5}$&${}^{ +0.5}_{ -0.4}$&${}^{ -0.8}_{ -0.4}$&${}^{ +0.4}_{ -0.3}$&${}^{ -0.3}_{ +0.4}$&${}^{ +0.0}_{ +0.1}$&${}^{ -0.5}_{ +0.7}$&${}^{ +0.5}_{ -0.4}$&${}^{ -0.6}_{ +0.5}$&${}^{ -0.6}_{ +0.6}$&${}^{ -0.7}_{ +0.9}$&${}^{ +0.8}_{ -0.7}$&${}^{ -0.9}_{ +0.6}$&${}^{ +0.1}_{ -0.4}$&${}^{ -0.7}_{ +0.7}$\\
                       Trigger&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.2}_{ +0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.2}_{ -0.2}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.1}$\\
     Background Z/$\gamma^{*}$&${}^{ -0.8}_{ +0.8}$&${}^{ -0.2}_{ +0.2}$&${}^{ +0.6}_{ -0.6}$&${}^{ -2.1}_{ +2.4}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.2}$&${}^{ +0.3}_{ -0.3}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.1}_{ +0.0}$&${}^{ +0.5}_{ -0.6}$&${}^{ +0.2}_{ -0.3}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.4}_{ -0.4}$&${}^{ +0.3}_{ -0.3}$\\
              Background other&${}^{ +0.0}_{ -0.0}$&${}^{ +0.5}_{ -0.5}$&${}^{ +0.8}_{ -0.8}$&${}^{ -0.6}_{ +0.7}$&${}^{ -0.2}_{ +0.2}$&${}^{ -0.1}_{ +0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.5}_{ +0.4}$&${}^{ -0.1}_{ +0.0}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.4}_{ +0.4}$&${}^{ -1.1}_{ +1.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ +1.0}_{ -1.0}$&${}^{ +0.1}_{ -0.2}$&${}^{ -1.4}_{ +1.4}$\\
                     b tagging&${}^{ +0.5}_{ -0.5}$&${}^{ +0.4}_{ -0.6}$&${}^{ +0.8}_{ -1.9}$&${}^{ +2.6}_{ -2.4}$&${}^{ +0.8}_{ -0.3}$&${}^{ +0.1}_{ -0.5}$&${}^{ +0.6}_{ -0.8}$&${}^{ +1.1}_{ -0.0}$&${}^{ +1.4}_{ -0.3}$&${}^{ +0.3}_{ -0.8}$&${}^{ +0.9}_{ -0.7}$&${}^{ +1.1}_{ -2.3}$&${}^{ +0.5}_{ -0.0}$&${}^{ +0.4}_{ -1.4}$&${}^{ +0.9}_{ -1.6}$&${}^{ +0.1}_{ -0.6}$\\
               Int. luminosity&${}^{ -0.0}_{ +0.0}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.4}_{ +0.4}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.2}_{ +0.2}$&${}^{ -0.3}_{ +0.3}$&${}^{ -0.2}_{ +0.2}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.1}_{ +0.1}$\\
                   $m_{\PQt}$&${}^{ -2.9}_{ +2.3}$&${}^{ -2.6}_{ +1.5}$&${}^{ -1.2}_{ +2.5}$&${}^{ -1.6}_{ +3.1}$&${}^{ +0.7}_{ -0.4}$&${}^{ +0.3}_{ -0.2}$&${}^{ -1.0}_{ +1.8}$&${}^{ -1.6}_{ +0.4}$&${}^{ +1.6}_{ -1.4}$&${}^{ +0.6}_{ -0.9}$&${}^{ +1.5}_{ -2.2}$&${}^{ +1.9}_{ -0.5}$&${}^{ +3.2}_{ -3.3}$&${}^{ +3.3}_{ -2.7}$&${}^{ +1.5}_{ -1.6}$&${}^{ +1.8}_{ -0.8}$\\
    $\mu_\mathrm{f}, \mu_\mathrm{r}$&${}^{ -1.2}_{ +3.8}$&${}^{ -0.3}_{ -3.8}$&${}^{ +7.0}_{ -2.1}$&${}^{-10.4}_{ -1.9}$&${}^{ -2.8}_{ +4.4}$&${}^{ +2.4}_{ -2.3}$&${}^{+11.6}_{ -8.1}$&${}^{ -1.4}_{ -0.8}$&${}^{ -8.3}_{ +5.1}$&${}^{ +3.8}_{ -5.0}$&${}^{ -0.4}_{ -6.4}$&${}^{ +4.4}_{ +3.1}$&${}^{ -4.2}_{ +7.3}$&${}^{ +1.0}_{ -5.2}$&${}^{ +2.6}_{ +1.3}$&${}^{ +0.4}_{ +5.0}$\\
            Matching threshold&${}^{ -1.3}_{ +1.9}$&${}^{ +0.3}_{ -0.3}$&${}^{ +1.7}_{ +1.6}$&${}^{-12.7}_{ -0.3}$&${}^{ +0.1}_{ +0.3}$&${}^{ -0.4}_{ -1.5}$&${}^{ +2.4}_{ +0.2}$&${}^{ +4.4}_{ +1.7}$&${}^{ +1.4}_{ +1.8}$&${}^{ -2.1}_{ +1.1}$&${}^{ -5.1}_{ -6.2}$&${}^{ +1.2}_{ +1.2}$&${}^{ -0.6}_{ +1.4}$&${}^{ -1.4}_{ -5.8}$&${}^{ +7.2}_{ -3.3}$&${}^{ +5.1}_{ +3.5}$\\
                          PDFs&${}^{ +0.2}_{ -0.3}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.1}_{ -0.2}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.2}_{ -0.3}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.4}_{ -0.4}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.5}_{ -0.5}$&${}^{ +0.4}_{ -0.4}$&${}^{ +0.4}_{ -0.3}$&${}^{ +0.5}_{ -0.4}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.6}_{ -0.6}$\\
                 Hadronization&{ $ +0.2$}&{ $ -5.0$}&{ $+10.1$}&{ $ -3.0$}&{ $ +4.8$}&{ $ -2.5$}&{ $ -5.4$}&{ $ +2.7$}&{ $ +6.7$}&{ $ -3.3$}&{ $-13.1$}&{ $ +0.8$}&{ $ -4.6$}&{ $+10.1$}&{ $ -5.2$}&{ $-10.4$}\\
               Hard scattering&{ $ -0.3$}&{ $ -2.7$}&{ $ -2.1$}&{ $ -1.5$}&{ $ -1.4$}&{ $ -3.2$}&{ $ +4.1$}&{ $ -4.2$}&{ $ +2.1$}&{ $ +3.5$}&{ $ +4.2$}&{ $ -0.3$}&{ $ +2.5$}&{ $ -1.1$}&{ $ +4.4$}&{ $+12.8$}\\
\end{tabular}
\begin{tabular}{*{6}{c}}
$\mtt$ [\GeVns{}] & $\dphitt$ [rad] & $\frac{1}{\sigma(\ttbar)} \frac{\rd ^{2}\sigma(\ttbar)}{\rd \mtt\rd \dphitt}$ [\GeVns{}$^{-1}$rad$^{-1}$] & stat. [\%] & syst. [\%] & bin \\
\hline
\multirow{3}{*}{$    340$--$    400$} & $      0$--$    2.2$ & $5.68 \times 10^{-4}$ & $ 5.5$ & ${}_{ -8.1}^{+10.1}$ & $ 1$\\
                                      & $    2.2$--$   2.95$ & $2.68 \times 10^{-3}$ & $ 3.3$ & ${}_{ -6.4}^{ +5.3}$ & $ 2$\\
                                      & $   2.95$--$    \pi$ & $6.67 \times 10^{-3}$ & $ 5.6$ & ${}_{-13.7}^{+22.1}$ & $ 3$\\
\hline
\multirow{3}{*}{$    400$--$    500$} & $      0$--$    2.2$ & $2.59 \times 10^{-4}$ & $ 5.9$ & ${}_{-10.2}^{+12.1}$ & $ 4$\\
                                      & $    2.2$--$   2.95$ & $2.09 \times 10^{-3}$ & $ 2.5$ & ${}_{ -6.8}^{ +5.2}$ & $ 5$\\
                                      & $   2.95$--$    \pi$ & $8.90 \times 10^{-3}$ & $ 2.3$ & ${}_{ -3.3}^{ +4.9}$ & $ 6$\\
\hline
\multirow{3}{*}{$    500$--$    650$} & $      0$--$    2.2$ & $7.04 \times 10^{-5}$ & 11.0 & ${}_{-16.0}^{+19.6}$ & $ 7$\\
                                      & $    2.2$--$   2.95$ & $7.23 \times 10^{-4}$ & $ 4.4$ & ${}_{-13.8}^{+10.5}$ & $ 8$\\
                                      & $   2.95$--$    \pi$ & $4.11 \times 10^{-3}$ & $ 2.9$ & ${}_{ -7.4}^{ +7.0}$ & $ 9$\\
\hline
\multirow{3}{*}{$    650$--$   1500$} & $      0$--$    2.2$ & $6.06 \times 10^{-6}$ & 13.3 & ${}_{-22.1}^{+16.8}$ & 10\\
                                      & $    2.2$--$   2.95$ & $6.40 \times 10^{-5}$ & $ 6.0$ & ${}_{ -8.3}^{+10.5}$ & 11\\
                                      & $   2.95$--$    \pi$ & $4.21 \times 10^{-4}$ & $ 3.6$ & ${}_{ -5.2}^{ +4.1}$ & 12\\
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrr}
\quad bin\quad &$     1$&$     2$&$     3$&$     4$&$     5$&$     6$&$     7$&$     8$&$     9$&$    10$&$    11$&$    12$ \\
\hline
$ 1$&$+100.0$&$  -2.3$&$ -44.6$&$ -29.0$&$ -31.3$&$  +4.7$&$ -15.6$&$  -5.0$&$ +11.8$&$  +7.6$&$  +5.1$&$  -6.0$ \\
$ 2$&        &$+100.0$&$ -24.4$&$ -18.1$&$  +2.6$&$ -43.1$&$  +6.8$&$ -30.5$&$  +2.1$&$  -2.8$&$  +5.2$&$  +2.6$ \\
$ 3$&        &        &$+100.0$&$ +16.1$&$ -24.6$&$ -11.2$&$  +3.4$&$ +11.4$&$ -30.7$&$  -5.4$&$  -3.5$&$  +5.1$ \\
$ 4$&        &        &        &$+100.0$&$  -2.5$&$ -18.5$&$ -25.5$&$ -19.7$&$  -1.2$&$  -4.4$&$  +2.3$&$  +2.9$ \\
$ 5$&        &        &        &        &$+100.0$&$ -10.5$&$  -8.8$&$ +14.5$&$ -33.5$&$  +4.1$&$ -23.5$&$  +6.2$ \\
$ 6$&        &        &        &        &        &$+100.0$&$  +4.9$&$ -20.4$&$  +6.9$&$  -2.3$&$  +7.1$&$ -22.7$ \\
$ 7$&        &        &        &        &        &        &$+100.0$&$  -7.5$&$  -9.2$&$ -39.9$&$  -9.2$&$  +4.5$ \\
$ 8$&        &        &        &        &        &        &        &$+100.0$&$ -18.5$&$  +0.6$&$ -29.5$&$ -10.3$ \\
$ 9$&        &        &        &        &        &        &        &        &$+100.0$&$  +3.7$&$  -0.0$&$ -31.9$ \\
10&        &        &        &        &        &        &        &        &        &$+100.0$&$ -18.3$&$  -3.3$ \\
11&        &        &        &        &        &        &        &        &        &        &$+100.0$&$ -23.0$ \\
12&        &        &        &        &        &        &        &        &        &        &        &$+100.0$ \\
\end{tabular}
\begin{tabular}{l|rrrrrrrrrrrr}
            syst. source / bin&$                 1$&$                 2$&$                 3$&$                 4$&$                 5$&$                 6$&$                 7$&$                 8$&$                 9$&$                10$&$                11$&$                12$\\
\hline
              Jet energy scale&${}^{ +1.9}_{ +0.9}$&${}^{ +0.5}_{ -2.4}$&${}^{ +2.8}_{ -2.9}$&${}^{ -1.5}_{ +3.3}$&${}^{ -2.7}_{ +2.4}$&${}^{ +0.3}_{ +0.2}$&${}^{ -1.8}_{ +0.8}$&${}^{ -2.5}_{ +2.3}$&${}^{ +0.9}_{ -0.5}$&${}^{ -6.9}_{ -3.1}$&${}^{ +3.9}_{ -1.2}$&${}^{ +1.2}_{ -3.0}$\\
         Jet energy resolution&${}^{ +1.1}_{ +2.1}$&${}^{ -0.8}_{ +0.4}$&${}^{ -0.9}_{ -2.6}$&${}^{ -2.1}_{ -1.7}$&${}^{ +0.3}_{ -0.1}$&${}^{ +0.7}_{ -0.0}$&${}^{ +5.5}_{ +4.0}$&${}^{ -0.4}_{ +0.3}$&${}^{ +0.1}_{ -0.3}$&${}^{ -3.6}_{ -4.8}$&${}^{ +0.5}_{ +2.4}$&${}^{ -1.0}_{ -0.1}$\\
           Kin. reconstruction&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.0}_{ -0.0}$&${}^{ +0.0}_{ -0.0}$\\
                        Pileup&${}^{ -0.2}_{ +0.1}$&${}^{ -0.2}_{ +0.1}$&${}^{ +1.1}_{ -1.3}$&${}^{ +0.1}_{ -0.0}$&${}^{ -0.4}_{ +0.4}$&${}^{ +0.4}_{ -0.3}$&${}^{ -1.0}_{ +1.3}$&${}^{ -0.6}_{ +0.5}$&${}^{ +0.2}_{ -0.1}$&${}^{ -0.9}_{ +0.8}$&${}^{ +0.1}_{ -0.2}$&${}^{ -0.0}_{ -0.0}$\\
                       Trigger&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.0}_{ +0.0}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.1}_{ +0.2}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.3}_{ +0.3}$&${}^{ +0.0}_{ +0.0}$&${}^{ +0.1}_{ -0.1}$\\
     Background Z/$\gamma^{*}$&${}^{ -1.0}_{ +1.0}$&${}^{ -0.5}_{ +0.5}$&${}^{ -0.4}_{ +0.5}$&${}^{ -0.2}_{ +0.1}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.2}_{ -0.2}$&${}^{ +1.0}_{ -0.7}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.4}_{ -0.3}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.4}_{ -0.4}$\\
              Background other&${}^{ +0.6}_{ -0.6}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.8}_{ +0.7}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.0}_{ -0.0}$&${}^{ -0.5}_{ +0.4}$&${}^{ -0.4}_{ +0.4}$&${}^{ +0.0}_{ -0.0}$&${}^{ -1.0}_{ +0.9}$&${}^{ +0.2}_{ -0.1}$&${}^{ +0.1}_{ -0.1}$\\
                     b tagging&${}^{ +0.9}_{ -0.9}$&${}^{ +1.7}_{ -0.7}$&${}^{ +0.4}_{ -0.7}$&${}^{ +0.3}_{ -0.7}$&${}^{ +1.6}_{ -0.2}$&${}^{ +0.3}_{ -0.4}$&${}^{ +0.4}_{ -2.6}$&${}^{ +0.8}_{ -0.4}$&${}^{ +0.5}_{ -0.4}$&${}^{ +0.5}_{ -1.5}$&${}^{ +1.4}_{ -0.8}$&${}^{ +0.3}_{ -0.4}$\\
               Int. luminosity&${}^{ +0.2}_{ -0.2}$&${}^{ -0.3}_{ +0.3}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.0}_{ +0.0}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.1}_{ -0.1}$&${}^{ -0.4}_{ +0.4}$&${}^{ -0.1}_{ +0.1}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.2}_{ -0.2}$\\
                   $m_{\PQt}$&${}^{ -0.5}_{ -0.9}$&${}^{ -1.8}_{ +1.7}$&${}^{ -5.0}_{ +4.6}$&${}^{ +0.5}_{ +0.9}$&${}^{ +0.4}_{ +0.0}$&${}^{ -0.1}_{ +0.1}$&${}^{ +0.3}_{ +1.4}$&${}^{ -0.2}_{ -0.8}$&${}^{ +2.0}_{ -1.9}$&${}^{ +1.9}_{ -1.3}$&${}^{ +2.3}_{ -1.8}$&${}^{ +3.1}_{ -3.2}$\\
    $\mu_\mathrm{f}, \mu_\mathrm{r}$&${}^{ +9.2}_{ -7.7}$&${}^{ -3.3}_{ -2.4}$&${}^{-11.5}_{+21.0}$&${}^{ +9.6}_{ -7.6}$&${}^{ +2.5}_{ -4.4}$&${}^{ -1.7}_{ +3.7}$&${}^{ -0.7}_{ +4.8}$&${}^{ +6.9}_{ -9.2}$&${}^{ -5.4}_{ +3.8}$&${}^{ +1.5}_{-10.5}$&${}^{ +4.0}_{ -2.6}$&${}^{ -2.0}_{ +2.2}$\\
            Matching threshold&${}^{ +1.8}_{ -1.0}$&${}^{ -0.8}_{ +2.4}$&${}^{ -1.7}_{ +2.3}$&${}^{ +1.2}_{ +0.4}$&${}^{ -1.2}_{ -2.2}$&${}^{ +1.1}_{ +1.1}$&${}^{ +4.3}_{ +9.1}$&${}^{ -2.0}_{ -6.5}$&${}^{ +0.5}_{ +2.5}$&${}^{ -4.5}_{ -5.5}$&${}^{ +4.5}_{ -2.8}$&${}^{ -1.5}_{ -0.8}$\\
                          PDFs&${}^{ +0.2}_{ -0.2}$&${}^{ +2.1}_{ -2.2}$&${}^{ +1.1}_{ -1.2}$&${}^{ +0.3}_{ -0.3}$&${}^{ +0.4}_{ -0.4}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.5}_{ -0.4}$&${}^{ +0.2}_{ -0.2}$&${}^{ +0.1}_{ -0.1}$&${}^{ +0.4}_{ -0.3}$&${}^{ +0.3}_{ -0.2}$&${}^{ +0.1}_{ -0.1}$\\
                 Hadronization&{ $ +1.0$}&{ $ -3.6$}&{ $ +2.5$}&{ $ +3.4$}&{ $ -2.7$}&{ $ +2.7$}&{ $+14.1$}&{ $ -7.4$}&{ $ +3.0$}&{ $-14.7$}&{ $ +1.2$}&{ $ -0.5$}\\
               Hard scattering&{ $ +0.8$}&{ $ -1.1$}&{ $ +1.8$}&{ $ -5.1$}&{ $ -2.7$}&{ $ +0.3$}&{ $ -6.6$}&{ $ +1.3$}&{ $ +3.7$}&{ $ -7.6$}&{ $ +6.9$}&{ $ +0.2$}\\
\end{tabular}
